On the Emotion Understanding of Synthesized Speech

Emotion is a core paralinguistic feature in voice interaction. It is widely believed that emotion understanding models learn fundamental representations that transfer to synthesized speech, making emotion understanding results a plausible reward or evaluation metric for assessing emotional expressiveness in speech synthesis. In this work, we critically examine this assumption by systematically evaluating Speech Emotion Recognition (SER) on synthesized speech across datasets, discriminative and generative SER models, and diverse synthesis models. We find that current SER models can not generalize to synthesized speech, largely because speech token prediction during synthesis induces a representation mismatch between synthesized and human speech. Moreover, generative Speech Language Models (SLMs) tend to infer emotion from textual semantics while ignoring paralinguistic cues. Overall, our findings suggest that existing SER models often exploit non-robust shortcuts rather than capturing fundamental features, and paralinguistic understanding in SLMs remains challenging.

==> figs/SLM.tex <==
\definecolor{uyellow}{RGB}{253,186,107}
\definecolor{ured}{RGB}{235,096,070}
\definecolor{upurple}{RGB}{175,135,220} 
\definecolor{ublue}{RGB}{076,135,220}  

% (put this AFTER your color definitions)
\pgfmathsetlengthmacro{\BarW}{8pt}
\pgfmathsetlengthmacro{\BarStep}{10pt} % bar width + small gap

% 4 series shifts (centered cluster)
\pgfmathsetlengthmacro{\ShiftQwenA}{-1.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftGptA}{  -0.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftQwenB}{  0.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftGptB}{   1.5*\BarStep}

\tikzset{
  solidbar/.style={},
  hatchbar/.style={
    postaction={draw=none, pattern=north east lines}
  }
}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=left]
    \tikzstyle{sublayers} = [rectangle,draw,minimum width=0.4cm,rounded corners=0pt,align=center,inner sep=0pt,minimum height=0.2cm,font=\scriptsize]
    \begin{axis}[
        ybar,
        bar width=\BarW,
        width=1.05\linewidth,
        height=0.62\linewidth,
        ymin=0, ymax=90,
        ytick={0,20,40,60,80},
        symbolic x coords={SLM,real,syn},
        xtick={SLM,real,syn},
        xticklabels={SLM Datasets, Human, Synthesis},
        % SLM Datasets, SER real speech, SER synthesis speech
        enlarge x limits=0.32,
        axis line style={thick},
        tick style={thick},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
        ymajorgrids,
        grid style={dashed, gray!30},
        xtick pos=left,
        clip=false
    ]

    
    % StepEval-Audio-Paralinguistic
    \addplot+[draw=ured!80, fill=ured!50, bar shift=\ShiftQwenA] coordinates
        {(SLM,69.23)};

    % MULTI-SPEAKER EMOTIONAL SPEECH
    \addplot+[draw=uyellow!80, fill=uyellow!50, bar shift=\ShiftQwenB] coordinates
        {(SLM,76.58)};

    % TESS
    \addplot+[draw=ublue!80, fill=ublue!50, bar shift=\ShiftQwenA] coordinates
        {(real,18.87) (syn,18.87)};

    % CREMA-D
    \addplot+[draw=upurple!80, fill=upurple!50, bar shift=\ShiftQwenB] coordinates
        {(real,27.1) (syn,27.68)};   
    
    \addplot+[solidbar, hatchbar, draw=ured!80, fill=ured!50, pattern color=ured!80!black, bar shift=\ShiftGptA] coordinates
        {(SLM,66.67)};
    
    \addplot+[solidbar, hatchbar, draw=uyellow!80, fill=uyellow!50, pattern color=uyellow!80!black, bar shift=\ShiftGptB] coordinates
        {(SLM,80.67)};

    \addplot+[solidbar, hatchbar, draw=ublue!80, fill=ublue!50, pattern color=ublue!80!black, bar shift=\ShiftGptA] coordinates
        {(real,11.56) (syn,11.56)};
    
    \addplot+[solidbar, hatchbar, draw=upurple!80, fill=upurple!50, pattern color=upurple!80!black, bar shift=\ShiftGptB] coordinates
        {(real,20.86) (syn,26.59)};

    % StepEval-Audio-Paralinguistic
        
    \end{axis}
    \node[sublayers, color=black, fill=black!2, fill opacity=1](tip) at (2.5,2.6) {};
    \node[textonly] at ([xshift=0.9cm]tip) {Qwen3-Omni};
    \node[sublayers, color=black, fill=black!2, pattern=north east lines, pattern color=black] at ([xshift=1.8cm]tip) {};
    \node[textonly] at ([xshift=2.9cm]tip) {GPT-4o Audio};

    \node[sublayers, color=ured, fill=ured!50, fill opacity=1] at ([yshift=-0.3cm]tip) {};
    \node[textonly] at ([xshift=0.9cm, yshift=-0.3cm]tip) {StepEval};
    \node[sublayers, color=uyellow, fill=uyellow!50, fill opacity=1] at ([xshift=1.8cm, yshift=-0.3cm]tip) {};
    \node[textonly] at ([xshift=2.9cm, yshift=-0.3cm]tip) {Multi-speaker ES};
    \node[sublayers, color=ublue, fill=ublue!50, fill opacity=1] at ([yshift=-0.6cm]tip) {};
    \node[textonly] at ([xshift=0.9cm, yshift=-0.6cm]tip) {TESS};
    \node[sublayers, color=upurple, fill=upurple!50, fill opacity=1] at ([xshift=1.8cm, yshift=-0.6cm]tip) {};
    \node[textonly] at ([xshift=2.9cm, yshift=-0.6cm]tip) {CREMA-D};
    
    \end{tikzpicture}
    
    \caption {Speech emotion recognition accuracy of SLMs. Solid colors and shaded areas represent the SER results of Qwen3-omni and GPT-4o Audio respectively.}
    \label{fig:SLM}

\end{figure}

==> figs/appendix_tts_ablation.tex <==
% --- 颜色定义 ---
\definecolor{acadBlue}{RGB}{110, 138, 175}
\definecolor{acadRed}{RGB}{168, 56, 54}
\definecolor{acadGreen}{RGB}{138, 176, 54}
\definecolor{acadBrown}{RGB}{196, 126, 68}
\definecolor{darkGrey}{RGB}{80, 80, 80}

\begin{figure}[t]
\centering
\begin{tikzpicture}
    \tikzset{
        errorbrace/.style={
            decorate,
            decoration={brace, amplitude=5pt, raise=2pt}, 
            thick, 
            black 
        }
    }

    \begin{axis}[
    width=1.12\linewidth, 
    height=6.5cm,
    grid=major,
    grid style={dashed, gray!30},
    xlabel style={font=\small, yshift=-3pt},
    ylabel style={font=\small},
    xtick={1,2,3},
    xticklabels={Text, Speech Token, Mel Spectrogram},
    xticklabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
    ymin=55, ymax=88,
    ytick={60,70,80},
    axis lines=box,
    axis line style={line width=1pt},          % 只控制边框
    every axis plot/.append style={             % 只控制曲线
        line width=1.5pt,
        mark size=2.5pt
    },
    legend style={
        at={(0.66,0.32)},
        anchor=north west,
        draw=none,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        font=\small,
        legend columns=1,
        column sep=2pt,
        nodes={scale=0.8, transform shape}
    },
    ]

    \addplot[color=darkGrey, mark=diamond*, mark options={fill=white}] coordinates {
        (1, 83.86) (2, 84.14) (3, 84.36)
    };
    \addlegendentry{Self}

    \addplot[color=acadBlue, mark=*, mark options={fill=white}] coordinates {
        (1, 64.29) (2, 84.21) (3, 84.36)
    };
    \addlegendentry{Truncation}

    \addplot[color=acadBrown, mark=triangle*, mark options={fill=white}] coordinates {
        (1, 83.57) (2, 82.64) (3, 84.36)
    };
    \addlegendentry{Speaker}

    \addplot[color=acadGreen, mark=square*, mark options={fill=white}] coordinates {
        (1, 55.93) (2, 78.50) (3, 84.36)
    };
    \addlegendentry{Dataset}

    \addplot[very thick, red, domain=0.9:3.3, samples=2] {83.93} 
        node[below, at start, align=left, xshift=18pt, font=\bfseries\small, red] {Human Speech\\Accuracy};

    % 坐标点定义
    \coordinate (D_Token) at (axis cs:2, 78.50);   
    \coordinate (B_Token) at (axis cs:1, 55.93); 
    \coordinate (M_Token) at (axis cs:2, 55.93); 
    
    \coordinate (D_Mel)   at (axis cs:3, 84.36);
    \coordinate (B_Mel)   at (axis cs:2, 78.50);
    \coordinate (M_Mel) at (axis cs:3, 78.50); 

    \coordinate (D_Human) at (axis cs:3.3, 84.21);
    \coordinate (B_Human) at (axis cs:3, 84.36);
    \coordinate (M_Human) at (axis cs:3.3, 84.36);

    \end{axis}

    % AR model errors
    \draw[thick, dashed, black!80] (B_Token) -- ++(2.5, 0);
    \draw[errorbrace] ($(D_Token)+(0,-0.1)$) -- (M_Token) 
        node[midway, right=6pt, align=left, yshift=6pt, font=\bfseries\small, color=acadRed] 
        {Speech Tokens \\ Generation Errors};

    % Flow matching errors
    \draw[thick, dashed, black!80] (B_Mel) -- ++(2.5, 0);
    \draw[errorbrace] ($(D_Mel)+(0,-0.1)$) -- (M_Mel) 
        node[midway, below=10pt, xshift=-10pt, align=left, font=\bfseries\small, color=acadRed] 
        {Flow Matching Errors};

    % Vocoder errors
    \draw[thick, dashed, black!80] (B_Human) -- ++(0.8, 0);
    \draw[errorbrace] (D_Human) -- (M_Human)
        node[midway, above=2pt, xshift=-16pt, align=left, font=\bfseries\small, color=acadRed] 
        {Vocoder Errors};
        
    % 箭头
    \draw[->, >=stealth, ultra thick, acadRed] (D_Token) -- (M_Token);
    \draw[->, >=stealth, ultra thick, acadRed] (D_Mel) -- (M_Mel);
    \draw[->, >=stealth, ultra thick, acadRed] (D_Human) -- (M_Human);

\end{tikzpicture}

\caption {The impact of three synthesis stages of IndexTTS2.}
\label{fig:appendix_tts_stages}

\end{figure}

==> figs/intro.tex <==
\definecolor{ugreen}{RGB}{098,190,166}
\definecolor{uyellow}{RGB}{253,186,107}
\definecolor{ured}{RGB}{235,096,070}
\definecolor{upurple}{RGB}{175,135,220} 
\definecolor{ublue}{RGB}{076,135,220}   % 柔和蓝：和 ugreen/uyellow 区分明显
\definecolor{ugray}{RGB}{150,156,165}   % 冷灰：适合当一个“中性模型”
\definecolor{ubrown}{RGB}{176,125,086}  % 暖棕：补一条暖色系但不抢红/黄

\pgfmathsetlengthmacro{\BarW}{7pt}
\pgfmathsetlengthmacro{\BarStep}{9pt} % bar width + small gap

% 8 series shifts (centered cluster)
\pgfmathsetlengthmacro{\ShiftHuman}{-3.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftSynth}{-2.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftCosy}{-1.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftIndex}{-0.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftKimi}{ 0.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftGLM}{ 1.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftTTS}{ 2.5*\BarStep}
\pgfmathsetlengthmacro{\ShiftAudio}{3.5*\BarStep}

\tikzset{
  solidbar/.style={},
  hatchbar/.style={
    postaction={draw=none, pattern=north east lines}
  }
}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    
        \begin{axis}[
            ybar,
            bar width=\BarW,
            width=1.08\linewidth,
            height=0.66\linewidth,
            ymin=10, ymax=100,
            ytick={20, 40, 60, 80},
            symbolic x coords={TESS,CREMA-D},
            xtick=data,
            enlarge x limits=0.52,
            axis line style={thick},
            tick style={thick},
            label style={font=\small},
            tick label style={font=\small},
            ymajorgrids,
            grid style={dashed, gray!30},
            xtick pos=left,
            legend style={
                font=\small,
                draw=none,
                fill=none,
                text opacity=1,
                rounded corners,
                at={(-0.1,1.3)},
                anchor=north west,
                legend cell align=left
            },
            legend image code/.code={
                \path[#1, draw=none, fill opacity=0.95] (0pt,-1pt) rectangle (8pt,7pt);
            },
            legend columns=4,
            clip=false
        ]
        
        % --- series (order matches your first figure legend) ---
        \addplot+[
          solidbar,
          hatchbar,
          draw=ured!80!black,
          fill=ured!50,
          pattern color=ured!80!black,
          bar shift=\ShiftHuman
        ] coordinates {(TESS,84.43) (CREMA-D,86.43)};
        \addplot+[draw=ured!80, fill=ured!50, bar shift=\ShiftSynth] coordinates
            {(TESS,45.99) (CREMA-D,47.84)};
        \addplot+[draw=uyellow!80, fill=uyellow!50, bar shift=\ShiftCosy] coordinates
            {(TESS,56.48) (CREMA-D,67.23)};
        \addplot+[draw=ugray!80, fill=ugray!50, bar shift=\ShiftIndex] coordinates
            {(TESS,35.38) (CREMA-D,46.71)};
        \addplot+[draw=upurple!80, fill=upurple!50, bar shift=\ShiftKimi] coordinates
            {(TESS,21.69) (CREMA-D,36.13)};
        \addplot+[draw=ublue!80, fill=ublue!50, bar shift=\ShiftGLM] coordinates
            {(TESS,51.79) (CREMA-D,51.40)};
        \addplot+[draw=ugreen!80, fill=ugreen!50, bar shift=\ShiftTTS] coordinates
            {(TESS,46.42) (CREMA-D,32.94)};
        \addplot+[draw=ubrown!80, fill=ubrown!50, bar shift=\ShiftAudio] coordinates
            {(TESS,64.16) (CREMA-D,52.63)};
        
        \legend{Human, Synthesis avg, CosyVoice2, IndexTTS2, Kimi-A, GLM-4 voice, GPT-4o-tts, GPT-audio}
        
        % --- gap annotation: Human vs Synthesis_avg (placed at Synthesis_avg bar x) ---
        % TESS gap: 84.43 - 45.99 = 38.44 pp
        \node[font=\small, text=red!60!black]
          at ([xshift=\ShiftSynth, xshift=48pt]axis cs:TESS,92)
          {\textbf{Human-synthesis Gap}};
        \draw[<->, very thick]
            ([xshift=\ShiftSynth]axis cs:TESS,45.99) --
            ([xshift=\ShiftSynth]axis cs:TESS,84.43)
            node[midway, yshift=8pt, right, font=\small] {$\Delta=38.4\,\mathrm{pp}$};
        
        % CREMA-D gap: 86.43 - 47.84 = 38.59 pp
        \draw[<->, very thick]
            ([xshift=\ShiftSynth]axis cs:CREMA-D,47.84) --
            ([xshift=\ShiftSynth]axis cs:CREMA-D,86.43)
            node[midway, yshift=8pt, right, font=\small] {$\Delta=38.6\,\mathrm{pp}$};
        
        \end{axis}
    \end{tikzpicture}
    
    \caption {Speech emotion recognition accuracy on TESS and CREMA-D dataset. Synthetic speech results represent the agreement with human, as audio samples with indistinct emotional expressions were manually excluded. SER results utilizing Emotion2vec highlight a clear gap between human and synthesized speech.}
    \label{fig:intro}

\end{figure}

==> figs/method.tex <==
\definecolor{qblue}{RGB}{221,235,247}
\definecolor{qpink}{RGB}{251,229,215}
\definecolor{qyellow}{RGB}{255,242,203}
\definecolor{qgray}{RGB}{231,230,230}

\begin{figure}[t]
    \centering

    \resizebox{0.8\columnwidth}{!}{
    \tikzstyle{textonly} = [font=\large,align=left]
    \tikzstyle{sublayers} = [rectangle,draw,minimum width=\columnwidth,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.9cm,font=\scriptsize]
    
    \tikzstyle{sublayers_bigger} = [rectangle,draw,minimum width=\columnwidth,rounded corners=3pt,align=center,inner sep=3pt,minimum height=2.0cm,font=\scriptsize]
    
    \tikzstyle{sublayers_dashed} = [rectangle,draw,minimum width=\columnwidth,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.6cm,font=\scriptsize]
    
    \tikzstyle{sublayers_smaller} = [rectangle,draw,minimum width=\columnwidth / 2,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.6cm,font=\scriptsize]
    
    \tikzstyle{square} = [rectangle,draw,minimum width=0.45cm,rounded corners=1pt,align=center,inner sep=3pt,minimum height=0.45cm,font=\scriptsize]
    
    \begin{tikzpicture}
        \node[sublayers, color=black, fill=qyellow, fill opacity=1](MLP) at (0, 0) {};
        \node[textonly] at (MLP) {MLP Feature Extractor};
    
        \node[sublayers_bigger, color=black, fill=qgray, fill opacity=1](LLM) at ([yshift=-1.9cm]MLP) {};
        \node[textonly] at (LLM) {Pretrained Representation Model};
        \node at ([xshift=3.1cm, yshift=0.6cm]LLM) {\includegraphics[width=0.5cm]{figs/snowflake.pdf}};
    
        \node[sublayers_dashed, color=black!50, dash pattern=on 3pt off 1pt, fill=qgray, fill opacity=0](e) at ([yshift=1.2cm]MLP) {};
        \node[square, color=black, fill=qyellow, fill opacity=1] at ([xshift=-3.1cm]e) {};
        \node[square, color=black, fill=qyellow, fill opacity=1] at ([xshift=-2.3cm]e) {};
        \node[square, color=black, fill=qyellow, fill opacity=1] at ([xshift=-1.5cm]e) {};
        \node[square, color=black, fill=qyellow, fill opacity=1] at ([xshift=-0.7cm]e) {};
        \node[square, color=black, fill=qyellow, fill opacity=1] at ([xshift=0.1cm]e) {};
        \node[square, color=black, fill=qyellow, fill opacity=1] at ([xshift=0.9cm]e) {};
        \node[square, color=black, fill=qyellow, fill opacity=1] at ([xshift=1.7cm]e) {};
        \node[textonly] at ([xshift=2.5cm]e) {$\cdots$};
        \node[square, color=black, fill=qyellow, fill opacity=1] at ([xshift=3.2cm]e) {};
        \node[textonly] at ([xshift=-0.25cm]e.west) {$h$};
    
        \node[sublayers_smaller, color=black, fill=qblue, fill opacity=1](GRL) at ([xshift=\columnwidth / 4 + 0.1cm, yshift=1cm]e) {};
        \node[textonly] at (GRL) {GRL};
        \node[sublayers_smaller, color=black, fill=qblue, fill opacity=1](Synthsis) at ([xshift=\columnwidth / 4 + 0.1cm, yshift=2.1cm]e) {};
        \node[textonly] at (Synthsis) {Domain Classifier};
        \node[sublayers_smaller, color=black, fill=qyellow, fill opacity=1](Emotion) at ([xshift=-\columnwidth / 4 - 0.1cm, yshift=2.1cm]e) {};
        \node[textonly] at (Emotion) {Emotion Classifier};
    
        \draw[-{Stealth[scale=0.8]}, black, very thick] (LLM.north)--(MLP.south);
        \draw[-{Stealth[scale=0.8]}, black, very thick] (MLP.north)--(e.south);
        \draw[-{Stealth[scale=0.8]}, black, very thick] ([xshift=\columnwidth / 4 + 0.1cm]e.north)--(GRL.south);
        \draw[-{Stealth[scale=0.8]}, black, very thick] ([xshift=-\columnwidth / 4 - 0.1cm]e.north)--(Emotion.south);
        \draw[-{Stealth[scale=0.8]}, black, very thick] (GRL.north)--(Synthsis.south);
                    
    \end{tikzpicture}
    }
    \caption {Domain adversarial fine-tuning. An MLP further extracts features and is used for classification in understanding tasks. Meanwhile, a GRL is employed to prevent shortcut learning through artifact features.}
    \label{fig:method}

\end{figure}

==> figs/scttar_diagram.tex <==
\definecolor{acadBlue}{RGB}{110, 138, 175}
\definecolor{acadBrown}{RGB}{196, 126, 68}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=6.5cm,
    xlabel={Percentage of Valid Data (\%)},
    ylabel={Weighted Accuracy (\%)},
    xmin=25, xmax=90,
    ymin=15, ymax=75,
    grid=both,
    axis lines=box,
    axis line style={line width=1pt},
    major grid style={line width=0.3pt, draw=gray!40},
    minor grid style={line width=0.2pt, draw=gray!20},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        at={(0.98,0.02)},
        anchor=south east,
        font=\scriptsize,
        draw=none,
    }
]

% ---------------- TESS ----------------
\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    acadBlue
] coordinates {
    (71.32,56.48)  % cv2
    (75.50,35.38)  % indextts
    (35.07,21.69)  % kimi
    (40.82,51.79)  % glm4v
    (55.80,46.42)  % 4o_tts
    (33.20,64.16)  % 4o_audio
};
\addlegendentry{Tess}

% TESS labels
\node[acadBlue, font=\scriptsize, anchor=south west] at (axis cs:71.32,56.48) {cv2};
\node[acadBlue, font=\scriptsize, anchor=south west] at (axis cs:75.50,35.38) {indextts2};
\node[acadBlue, font=\scriptsize, anchor=north east] at (axis cs:35.07,21.69) {kimi};
\node[acadBlue, font=\scriptsize, anchor=south west] at (axis cs:40.82,51.79) {glm};
\node[acadBlue, font=\scriptsize, anchor=south west] at (axis cs:55.80,46.42) {4o\_tts};
\node[acadBlue, font=\scriptsize, anchor=south west] at (axis cs:33.20,64.16) {4o\_audio};

% ---------------- Crema-D ----------------
\addplot[
    only marks,
    mark=diamond*,
    mark size=3pt,
    acadBrown
] coordinates {
    (47.45,67.23)  % cv2
    (85.52,46.71)  % indextts
    (31.90,36.13)  % kimi
    (47.99,51.40)  % glm4v
    (68.36,32.94)  % 4o_tts
    (56.03,52.63)  % 4o_audio
};
\addlegendentry{Crema-D}

% Crema labels
\node[acadBrown, font=\scriptsize, anchor=south west] at (axis cs:47.45,67.23) {cv2};
\node[acadBrown, font=\scriptsize, anchor=north east] at (axis cs:85.52,46.71) {indextts2};
\node[acadBrown, font=\scriptsize, anchor=north east] at (axis cs:31.90,36.13) {kimi};
\node[acadBrown, font=\scriptsize, anchor=south west] at (axis cs:47.99,51.40) {glm};
\node[acadBrown, font=\scriptsize, anchor=north west] at (axis cs:68.36,32.94) {4o\_tts};
\node[acadBrown, font=\scriptsize, anchor=south west] at (axis cs:56.03,52.63) {4o\_audio};

\end{axis}
\end{tikzpicture}

\caption {The horizontal axis represents the proportion of data where humans perceive significant emotional expression, while the vertical axis indicates the Emotion2vec SER accuracy.}
\label{fig:scatter_diagram}

\end{figure}

==> figs/tts_ablation.tex <==
% --- 颜色定义 ---
\definecolor{acadBlue}{RGB}{110, 138, 175}
\definecolor{acadRed}{RGB}{168, 56, 54}
\definecolor{acadGreen}{RGB}{138, 176, 54}
\definecolor{acadBrown}{RGB}{196, 126, 68}
\definecolor{darkGrey}{RGB}{80, 80, 80}

\begin{figure}[t]
\centering
\begin{tikzpicture}
    \tikzset{
        errorbrace/.style={
            decorate,
            decoration={brace, amplitude=5pt, raise=2pt}, 
            thick, 
            black 
        }
    }

    \begin{axis}[
    width=1.12\linewidth, 
    height=6.5cm,
    grid=major,
    grid style={dashed, gray!30},
    xlabel style={font=\small, yshift=-3pt},
    ylabel style={font=\small},
    xtick={1,2,3},
    xticklabels={Text, Speech Token, Mel Spectrogram},
    xticklabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
    ymin=25, ymax=90,
    ytick={25,40,60,80},
    axis lines=box,
    axis line style={line width=1pt},          % 只控制边框
    every axis plot/.append style={             % 只控制曲线
        line width=1.5pt,
        mark size=2.5pt
    },
    legend style={
        at={(0.66,0.32)},
        anchor=north west,
        draw=none,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        font=\small,
        legend columns=1,
        column sep=2pt,
        nodes={scale=0.8, transform shape}
    },
    ]

    \addplot[color=darkGrey, mark=diamond*, mark options={fill=white}] coordinates {
        (1, 34.57) (2, 84.07) (3, 82.43)
    };
    \addlegendentry{Self}

    \addplot[color=acadBlue, mark=*, mark options={fill=white}] coordinates {
        (1, 32.79) (2, 83.93) (3, 82.43)
    };
    \addlegendentry{Truncation}

    \addplot[color=acadBrown, mark=triangle*, mark options={fill=white}] coordinates {
        (1, 30.21) (2, 81.43) (3, 82.43)
    };
    \addlegendentry{Speaker}

    \addplot[color=acadGreen, mark=square*, mark options={fill=white}] coordinates {
        (1, 29.14) (2, 76.29) (3, 82.43)
    };
    \addlegendentry{Dataset}

    \addplot[very thick, red, domain=1:3.3, samples=2] {83.93} 
        node[below, at start, align=left, xshift=18pt, font=\bfseries\small, red] {Human Speech\\Accuracy};

    % 坐标点定义
    \coordinate (D_Token) at (axis cs:2, 76.29);   
    \coordinate (B_Token) at (axis cs:1, 29.14); 
    \coordinate (M_Token) at (axis cs:2, 29.14); 
    
    \coordinate (D_Mel)   at (axis cs:3, 82.43);
    \coordinate (B_Mel)   at (axis cs:2, 76.29);
    \coordinate (M_Mel) at (axis cs:3, 76.29); 

    \coordinate (D_Human) at (axis cs:3.3, 83.93);
    \coordinate (B_Human) at (axis cs:3, 82.43);
    \coordinate (M_Human) at (axis cs:3.3, 82.43);

    \end{axis}

    % AR model errors
    \draw[thick, dashed, black!80] (B_Token) -- ++(2.5, 0);
    \draw[errorbrace] ($(D_Token)+(0,-0.1)$) -- (M_Token) 
        node[midway, right=6pt, align=left, font=\bfseries\small, color=acadRed] 
        {Speech Tokens \\ Generation Errors};

    % Flow matching errors
    \draw[thick, dashed, black!80] (B_Mel) -- ++(2.5, 0);
    \draw[errorbrace] ($(D_Mel)+(0,-0.1)$) -- (M_Mel) 
        node[midway, below=4pt, xshift=-10pt, align=left, font=\bfseries\small, color=acadRed] 
        {Flow Matching Errors};

    % Vocoder errors
    \draw[thick, dashed, black!80] (B_Human) -- ++(0.8, 0);
    \draw[errorbrace] (D_Human) -- (M_Human)
        node[midway, above=2pt, xshift=-16pt, align=left, font=\bfseries\small, color=acadRed] 
        {Vocoder Errors};
        
    % 箭头
    \draw[->, >=stealth, ultra thick, acadRed] (D_Token) -- (M_Token);
    \draw[->, >=stealth, ultra thick, acadRed] (D_Mel) -- (M_Mel);
    \draw[->, >=stealth, ultra thick, acadRed] (D_Human) -- (M_Human);

\end{tikzpicture}

\caption {The impact of three synthesis stages. The horizontal axis represents emotion recognition accuracy and deep red arrows indicate the error at each stage. The prompt audios or speech tokens utilize (1) the human speech itself, (2) truncated human speech with half length, (3) cross-speaker within TESS dataset, and (4) out-of-domain speaker in RAVDESS dataset.}
\label{fig:tts_stages}

\end{figure}
